Local Optimality of the d-cube for Laplacian Eigenvalues

For each $d \ge 2$ we prove that the unit $d$-cube $\square_d \subset \mathbb{R}^d$ is, on the class $\mathcal{P}$ of convex polytopes combinatorially equivalent to a $d$-cube, (i) a strict local minimizer of the scale-invariant isoperimetric ratio $I(\Omega) = \tfrac{P(\Omega)^d}{|\Omega|^{d-1}}$, with $P$ the perimeter, (ii) a strict local minimizer of the volume-normalized first Dirichlet eigenvalue $\bar\lambda(\Omega) = |\Omega|^{2/d}\lambda_1(\Omega)$, and (iii) a strict local maximizer of the volume-normalized first Neumann eigenvalue $\bar\mu(\Omega) = |\Omega|^{2/d}\mu_1(\Omega)$. The method is a shape-derivative Hessian analysis adapted to the hyperoctahedral symmetry of the cube. In symmetry-adapted coordinates on the parameter space --- the decomposition into irreducible representations of the hyperoctahedral group --- each Hessian is block-diagonal, with four scalar eigenvalues, which we give in closed form in $\pi$, rational coefficients, and a few universal series-constants. The first Neumann eigenvalue is not differentiable at $\square_d$, since its lowest cluster splits under perturbation. The Neumann case therefore works with a smooth auxiliary functional, whose Hessian is computed by second-order perturbation theory of the cluster; the coupling to modes outside the cluster enters at the same order. Finally, we show that extremality of $I$, $\bar\lambda$, and $\bar\mu$ does not hold in high dimensions for a particular multilinear perturbation that leaves $\mathcal{P}$ by breaking convexity. All results are local; we discuss why a global statement, available for quadrilaterals (Endo and Osting, 2026), appears out of reach for $d \ge 3$.

==> fig-modes.tex <==
\begin{tikzpicture}[scale=1.55, x={(1cm,0cm)},y={(0cm,1cm)},z={(0.42cm,0.34cm)}]
\coordinate (vmmm) at (-0.160,0.080,0.080);
\coordinate (vmmp) at (-0.160,0.920,0.080);
\coordinate (vmpm) at (-0.160,0.080,0.920);
\coordinate (vmpp) at (-0.160,0.920,0.920);
\coordinate (vpmm) at (1.160,0.080,0.080);
\coordinate (vpmp) at (1.160,0.920,0.080);
\coordinate (vppm) at (1.160,0.080,0.920);
\coordinate (vppp) at (1.160,0.920,0.920);
\fill[red!12] (vmmp)--(vpmp)--(vppp)--(vmpp)--cycle;
\fill[red!5] (vmmm)--(vpmm)--(vpmp)--(vmmp)--cycle;
\fill[red!8] (vpmm)--(vppm)--(vppp)--(vpmp)--cycle;
\draw[gray,dotted] (0.000,0.000,0.000) -- (0.000,1.000,0.000);
\draw[gray,dotted] (0.000,0.000,0.000) -- (0.000,0.000,1.000);
\draw[gray,dotted] (0.000,0.000,0.000) -- (1.000,0.000,0.000);
\draw[gray,dotted] (0.000,1.000,0.000) -- (0.000,1.000,1.000);
\draw[gray,dotted] (0.000,1.000,0.000) -- (1.000,1.000,0.000);
\draw[gray,dotted] (0.000,0.000,1.000) -- (0.000,1.000,1.000);
\draw[gray,dotted] (0.000,0.000,1.000) -- (1.000,0.000,1.000);
\draw[gray,dotted] (0.000,1.000,1.000) -- (1.000,1.000,1.000);
\draw[gray,dotted] (1.000,0.000,0.000) -- (1.000,1.000,0.000);
\draw[gray,dotted] (1.000,0.000,0.000) -- (1.000,0.000,1.000);
\draw[gray,dotted] (1.000,1.000,0.000) -- (1.000,1.000,1.000);
\draw[gray,dotted] (1.000,0.000,1.000) -- (1.000,1.000,1.000);
\draw[gray,dashed] (vmmm) -- (vmpm);
\draw[gray,dashed] (vmpm) -- (vmpp);
\draw[gray,dashed] (vmpm) -- (vppm);
\draw[thick] (vmmm) -- (vmmp);
\draw[thick] (vmmm) -- (vpmm);
\draw[thick] (vmmp) -- (vmpp);
\draw[thick] (vmmp) -- (vpmp);
\draw[thick] (vmpp) -- (vppp);
\draw[thick] (vpmm) -- (vpmp);
\draw[thick] (vpmm) -- (vppm);
\draw[thick] (vpmp) -- (vppp);
\draw[thick] (vppm) -- (vppp);
\node[font=\footnotesize] at (0.71,-0.32,0.5) {$R$};
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=1.55, x={(1cm,0cm)},y={(0cm,1cm)},z={(0.42cm,0.34cm)}]
\coordinate (vmmm) at (-0.140,-0.140,0.000);
\coordinate (vmmp) at (0.140,0.860,0.000);
\coordinate (vmpm) at (-0.140,-0.140,1.000);
\coordinate (vmpp) at (0.140,0.860,1.000);
\coordinate (vpmm) at (0.860,0.140,0.000);
\coordinate (vpmp) at (1.140,1.140,0.000);
\coordinate (vppm) at (0.860,0.140,1.000);
\coordinate (vppp) at (1.140,1.140,1.000);
\fill[red!12] (vmmp)--(vpmp)--(vppp)--(vmpp)--cycle;
\fill[red!5] (vmmm)--(vpmm)--(vpmp)--(vmmp)--cycle;
\fill[red!8] (vpmm)--(vppm)--(vppp)--(vpmp)--cycle;
\draw[gray,dotted] (0.000,0.000,0.000) -- (0.000,1.000,0.000);
\draw[gray,dotted] (0.000,0.000,0.000) -- (0.000,0.000,1.000);
\draw[gray,dotted] (0.000,0.000,0.000) -- (1.000,0.000,0.000);
\draw[gray,dotted] (0.000,1.000,0.000) -- (0.000,1.000,1.000);
\draw[gray,dotted] (0.000,1.000,0.000) -- (1.000,1.000,0.000);
\draw[gray,dotted] (0.000,0.000,1.000) -- (0.000,1.000,1.000);
\draw[gray,dotted] (0.000,0.000,1.000) -- (1.000,0.000,1.000);
\draw[gray,dotted] (0.000,1.000,1.000) -- (1.000,1.000,1.000);
\draw[gray,dotted] (1.000,0.000,0.000) -- (1.000,1.000,0.000);
\draw[gray,dotted] (1.000,0.000,0.000) -- (1.000,0.000,1.000);
\draw[gray,dotted] (1.000,1.000,0.000) -- (1.000,1.000,1.000);
\draw[gray,dotted] (1.000,0.000,1.000) -- (1.000,1.000,1.000);
\draw[gray,dashed] (vmmm) -- (vmpm);
\draw[gray,dashed] (vmpm) -- (vmpp);
\draw[gray,dashed] (vmpm) -- (vppm);
\draw[thick] (vmmm) -- (vmmp);
\draw[thick] (vmmm) -- (vpmm);
\draw[thick] (vmmp) -- (vmpp);
\draw[thick] (vmmp) -- (vpmp);
\draw[thick] (vmpp) -- (vppp);
\draw[thick] (vpmm) -- (vpmp);
\draw[thick] (vpmm) -- (vppm);
\draw[thick] (vpmp) -- (vppp);
\draw[thick] (vppm) -- (vppp);
\node[font=\footnotesize] at (0.71,-0.32,0.5) {$S$};
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=1.55, x={(1cm,0cm)},y={(0cm,1cm)},z={(0.42cm,0.34cm)}]
\coordinate (vmmm) at (0.130,0.000,0.130);
\coordinate (vmmp) at (-0.130,1.000,-0.130);
\coordinate (vmpm) at (0.130,0.000,0.870);
\coordinate (vmpp) at (-0.130,1.000,1.130);
\coordinate (vpmm) at (0.870,0.000,0.130);
\coordinate (vpmp) at (1.130,1.000,-0.130);
\coordinate (vppm) at (0.870,0.000,0.870);
\coordinate (vppp) at (1.130,1.000,1.130);
\fill[red!12] (vmmp)--(vpmp)--(vppp)--(vmpp)--cycle;
\fill[red!5] (vmmm)--(vpmm)--(vpmp)--(vmmp)--cycle;
\fill[red!8] (vpmm)--(vppm)--(vppp)--(vpmp)--cycle;
\draw[gray,dotted] (0.000,0.000,0.000) -- (0.000,1.000,0.000);
\draw[gray,dotted] (0.000,0.000,0.000) -- (0.000,0.000,1.000);
\draw[gray,dotted] (0.000,0.000,0.000) -- (1.000,0.000,0.000);
\draw[gray,dotted] (0.000,1.000,0.000) -- (0.000,1.000,1.000);
\draw[gray,dotted] (0.000,1.000,0.000) -- (1.000,1.000,0.000);
\draw[gray,dotted] (0.000,0.000,1.000) -- (0.000,1.000,1.000);
\draw[gray,dotted] (0.000,0.000,1.000) -- (1.000,0.000,1.000);
\draw[gray,dotted] (0.000,1.000,1.000) -- (1.000,1.000,1.000);
\draw[gray,dotted] (1.000,0.000,0.000) -- (1.000,1.000,0.000);
\draw[gray,dotted] (1.000,0.000,0.000) -- (1.000,0.000,1.000);
\draw[gray,dotted] (1.000,1.000,0.000) -- (1.000,1.000,1.000);
\draw[gray,dotted] (1.000,0.000,1.000) -- (1.000,1.000,1.000);
\draw[gray,dashed] (vmmm) -- (vmpm);
\draw[gray,dashed] (vmpm) -- (vmpp);
\draw[gray,dashed] (vmpm) -- (vppm);
\draw[thick] (vmmm) -- (vmmp);
\draw[thick] (vmmm) -- (vpmm);
\draw[thick] (vmmp) -- (vmpp);
\draw[thick] (vmmp) -- (vpmp);
\draw[thick] (vmpp) -- (vppp);
\draw[thick] (vpmm) -- (vpmp);
\draw[thick] (vpmm) -- (vppm);
\draw[thick] (vpmp) -- (vppp);
\draw[thick] (vppm) -- (vppp);
\node[font=\footnotesize] at (0.71,-0.32,0.5) {$T$};
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=1.55, x={(1cm,0cm)},y={(0cm,1cm)},z={(0.42cm,0.34cm)}]
\coordinate (vmmm) at (0.130,0.000,-0.130);
\coordinate (vmmp) at (-0.130,1.000,0.130);
\coordinate (vmpm) at (0.130,0.000,1.130);
\coordinate (vmpp) at (-0.130,1.000,0.870);
\coordinate (vpmm) at (0.870,0.000,-0.130);
\coordinate (vpmp) at (1.130,1.000,0.130);
\coordinate (vppm) at (0.870,0.000,1.130);
\coordinate (vppp) at (1.130,1.000,0.870);
\fill[red!12] (vmmp)--(vpmp)--(vppp)--(vmpp)--cycle;
\fill[red!5] (vmmm)--(vpmm)--(vpmp)--(vmmp)--cycle;
\fill[red!8] (vpmm)--(vppm)--(vppp)--(vpmp)--cycle;
\draw[gray,dotted] (0.000,0.000,0.000) -- (0.000,1.000,0.000);
\draw[gray,dotted] (0.000,0.000,0.000) -- (0.000,0.000,1.000);
\draw[gray,dotted] (0.000,0.000,0.000) -- (1.000,0.000,0.000);
\draw[gray,dotted] (0.000,1.000,0.000) -- (0.000,1.000,1.000);
\draw[gray,dotted] (0.000,1.000,0.000) -- (1.000,1.000,0.000);
\draw[gray,dotted] (0.000,0.000,1.000) -- (0.000,1.000,1.000);
\draw[gray,dotted] (0.000,0.000,1.000) -- (1.000,0.000,1.000);
\draw[gray,dotted] (0.000,1.000,1.000) -- (1.000,1.000,1.000);
\draw[gray,dotted] (1.000,0.000,0.000) -- (1.000,1.000,0.000);
\draw[gray,dotted] (1.000,0.000,0.000) -- (1.000,0.000,1.000);
\draw[gray,dotted] (1.000,1.000,0.000) -- (1.000,1.000,1.000);
\draw[gray,dotted] (1.000,0.000,1.000) -- (1.000,1.000,1.000);
\draw[gray,dashed] (vmmm) -- (vmpm);
\draw[gray,dashed] (vmpm) -- (vmpp);
\draw[gray,dashed] (vmpm) -- (vppm);
\draw[thick] (vmmm) -- (vmmp);
\draw[thick] (vmmm) -- (vpmm);
\draw[thick] (vmmp) -- (vmpp);
\draw[thick] (vmmp) -- (vpmp);
\draw[thick] (vmpp) -- (vppp);
\draw[thick] (vpmm) -- (vpmp);
\draw[thick] (vpmm) -- (vppm);
\draw[thick] (vpmp) -- (vppp);
\draw[thick] (vppm) -- (vppp);
\node[font=\footnotesize] at (0.71,-0.32,0.5) {$U$};
\end{tikzpicture}


==> fig-pexit.tex <==
\begin{tikzpicture}[scale=2.0,every node/.style={font=\footnotesize},
  x={(1cm,0cm)},y={(0cm,1cm)},z={(0.42cm,0.34cm)}]
% front face (z=0): o a b c; back face (z=1): d e f0 g; corner f0 pressed in to fp
\coordinate (o) at (0,0,0); \coordinate (a) at (1,0,0); \coordinate (b) at (1,1,0); \coordinate (c) at (0,1,0);
\coordinate (d) at (0,0,1); \coordinate (e) at (1,0,1); \coordinate (g) at (0,1,1);
\coordinate (f0) at (1,1,1);
\coordinate (fp) at (1,0.72,1);
% the split top facet: flat triangle (c,b,g) and tilted triangle (b,fp,g)
\fill[red!6]  (c)--(b)--(g)--cycle;
\fill[red!14] (b)--(fp)--(g)--cycle;
% hidden edges (the three edges meeting the occluded back vertex d)
\draw[gray,dashed] (d)--(o) (d)--(e) (d)--(g);
% unperturbed corner and its former edges
\draw[gray,dotted,thick] (b)--(f0) (g)--(f0) (fp)--(f0);
\draw[gray,fill=white] (f0) circle (1.1pt);
% visible edges of the perturbed polytope
\draw[thick] (o)--(a)--(b)--(c)--(o) (a)--(e) (c)--(g);
\draw[thick] (e)--(fp) (b)--(fp) (g)--(fp);
% inserted crease
\draw[red,thick] (b)--(g) node[midway, sloped, above=1pt, red] {crease};
% displacement of the corner
\draw[red,->] (1.52,1.32) -- (1.52,1.10);
\node[red, anchor=west] at (1.58,1.21) {dropped corner};
\end{tikzpicture}\quad
\begin{tikzpicture}[scale=2.0,every node/.style={font=\footnotesize},
  x={(1cm,0cm)},y={(0cm,1cm)},z={(0.42cm,0.34cm)}]
\coordinate (wmmm) at (0.085,0.085,0.085);
\coordinate (wmmp) at (-0.085,-0.085,1.085);
\coordinate (wmpm) at (-0.085,1.085,-0.085);
\coordinate (wmpp) at (0.085,0.915,0.915);
\coordinate (wpmm) at (1.085,-0.085,-0.085);
\coordinate (wpmp) at (0.915,0.085,0.915);
\coordinate (wppm) at (0.915,0.915,0.085);
\coordinate (wppp) at (1.085,1.085,1.085);
\fill[red!6] (0.085,0.085,0.085)--(1.085,-0.085,-0.085)--(0.915,0.915,0.085)--(-0.085,1.085,-0.085)--cycle;
\draw[gray!55, line width=0.3pt] (0.335,0.043,0.043) -- (0.165,1.042,-0.042);
\draw[gray!55, line width=0.3pt] (0.585,0.000,0.000) -- (0.415,1.000,0.000);
\draw[gray!55, line width=0.3pt] (0.835,-0.042,-0.042) -- (0.665,0.958,0.043);
\fill[red!14] (-0.085,1.085,-0.085)--(0.915,0.915,0.085)--(1.085,1.085,1.085)--(0.085,0.915,0.915)--cycle;
\draw[gray!55, line width=0.3pt] (0.165,1.042,-0.042) -- (0.335,0.958,0.958);
\draw[gray!55, line width=0.3pt] (0.415,1.000,0.000) -- (0.585,1.000,1.000);
\draw[gray!55, line width=0.3pt] (0.665,0.958,0.043) -- (0.835,1.042,1.042);
\fill[red!9] (1.085,-0.085,-0.085)--(0.915,0.085,0.915)--(1.085,1.085,1.085)--(0.915,0.915,0.085)--cycle;
\draw[gray!55, line width=0.3pt] (1.042,-0.042,0.165) -- (0.958,0.958,0.335);
\draw[gray!55, line width=0.3pt] (1.000,0.000,0.415) -- (1.000,1.000,0.585);
\draw[gray!55, line width=0.3pt] (0.958,0.043,0.665) -- (1.042,1.042,0.835);
% unperturbed cube
\draw[gray,dotted] (0,0,0) -- (1,0,0);
\draw[gray,dotted] (0,0,0) -- (0,1,0);
\draw[gray,dotted] (0,0,0) -- (0,0,1);
\draw[gray,dotted] (0,0,1) -- (1,0,1);
\draw[gray,dotted] (0,0,1) -- (0,1,1);
\draw[gray,dotted] (0,1,0) -- (1,1,0);
\draw[gray,dotted] (0,1,0) -- (0,1,1);
\draw[gray,dotted] (0,1,1) -- (1,1,1);
\draw[gray,dotted] (1,0,0) -- (1,1,0);
\draw[gray,dotted] (1,0,0) -- (1,0,1);
\draw[gray,dotted] (1,0,1) -- (1,1,1);
\draw[gray,dotted] (1,1,0) -- (1,1,1);
% edges of the perturbed body (straight lines under multilinear interpolation)
\draw[thick] (wmmm) -- (wpmm);
\draw[thick] (wmmm) -- (wmpm);
\draw[gray,dashed] (wmmm) -- (wmmp);
\draw[gray,dashed] (wmmp) -- (wpmp);
\draw[gray,dashed] (wmmp) -- (wmpp);
\draw[thick] (wmpm) -- (wppm);
\draw[thick] (wmpm) -- (wmpp);
\draw[thick] (wmpp) -- (wppp);
\draw[thick] (wpmm) -- (wppm);
\draw[thick] (wpmm) -- (wpmp);
\draw[thick] (wpmp) -- (wppp);
\draw[thick] (wppm) -- (wppp);
% vertex markers: outward (red) / inward (blue)
\fill[blue] (0.085,0.085,0.085) circle (1.1pt);
\fill[red] (-0.085,-0.085,1.085) circle (1.1pt);
\fill[red] (-0.085,1.085,-0.085) circle (1.1pt);
\fill[blue] (0.085,0.915,0.915) circle (1.1pt);
\fill[red] (1.085,-0.085,-0.085) circle (1.1pt);
\fill[blue] (0.915,0.085,0.915) circle (1.1pt);
\fill[blue] (0.915,0.915,0.085) circle (1.1pt);
\fill[red] (1.085,1.085,1.085) circle (1.1pt);
\node[red, anchor=west, font=\scriptsize]  at (1.55,1.02) {$\sigma_1\sigma_2\sigma_3 = +1$: outward};
\node[blue, anchor=west, font=\scriptsize] at (1.55,0.84) {$\sigma_1\sigma_2\sigma_3 = -1$: inward};
\end{tikzpicture}


